Solving Electromagnetic Scattering Problems by Isogeometric Analysis with Deep Operator Learning

We present a hybrid approach combining isogeometric analysis with deep operator networks to solve electromagnetic scattering problems. The neural network takes a computer-aided design representation as input and predicts the electromagnetic field in a de Rham conforming B-spline basis such that for example the tangential continuity of the electric field is respected. The physical problem is included in the loss function during training. Our numerical results demonstrate that a trained network accurately predicts the electric field, showing convergence to the analytical solution with optimal rate. Additionally, training on a variety of geometries highlights the network's generalization capabilities, achieving small error increases when applied to new geometries not included in the training set.

==> tikz/ConvergenceMaxwell.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.39\textwidth,
height=5cm,
at={(0.758in,0.573in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.125,
xmax=1,
xtick={0.125,0.25,0.5,1},
xticklabels={{$768$},{$192$},{$48$},{$24$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom (DOFs)},
ymode=log,
ymin=1e-05,
ymax=0.015,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max pw. error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel near ticks,
ylabel near ticks,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0143784\\
0.5	0.00135023\\
0.25	0.000180826\\
0.125	2.0124e-05\\
};
\addlegendentry{$p=1$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	0.015\\
0.5	0.001875\\
0.25	0.000234375\\
0.125	2.9296875e-05\\
};
\addlegendentry{$O(h^3)$}
\end{axis}
\end{tikzpicture}%

==> tikz/dipole.tex <==
\begin{tikzpicture}
\pgfplotsset{
   every axis/.append style={
        font=\fontsize{10}{10}\sffamily},
    every non boxed x axis/.append style={
        x axis line style={->}
    },
    every non boxed y axis/.append style={
        y axis line style={->}
    },
    every non boxed z axis/.append style={
        z axis line style={->}
    }
}
\pgfplotsset{
    colormap={parula}{
        rgb255=(53,42,135)
        rgb255=(15,92,221)
        rgb255=(18,125,216)
        rgb255=(7,156,207)
        rgb255=(21,177,180)
        rgb255=(89,189,140)
        rgb255=(165,190,107)
        rgb255=(225,185,82)
        rgb255=(252,206,46)
        rgb255=(249,251,14)}}
    \begin{axis}[
        width=0.43\textwidth,
        height=5cm,
        colorbar,
        colorbar style={
                    % ytick={-250,-200,...,0},
            height=4cm,
            ticklabel style={font=\footnotesize},
            ylabel= surface current density,
        },
          colormap name=viridis,
            point meta min=0.0020526243916279604,
            point meta max=1.4,
            axis line style={draw=none},
            tick style={draw=none},
            xtick=\empty,
            ytick=\empty,
            ymax=4,
            ymin=-4,
            xmax=2,
            xmin=-2,
        ]
        \node at (0,0) {\includegraphics[width=5cm]{images/Surface_current.png} };
    \end{axis}
\end{tikzpicture}
